CS-FLEURS: A Massively Multilingual and Code-Switched Speech Dataset

We present CS-FLEURS, a new dataset for developing and evaluating code-switched speech recognition and translation systems beyond high-resourced languages. CS-FLEURS consists of 4 test sets which cover in total 113 unique code-switched language pairs across 52 languages: 1) a 14 X-English language pair set with real voices reading synthetically generated code-switched sentences, 2) a 16 X-English language pair set with generative text-to-speech 3) a 60 {Arabic, Mandarin, Hindi, Spanish}-X language pair set with the generative text-to-speech, and 4) a 45 X-English lower-resourced language pair test set with concatenative text-to-speech. Besides the four test sets, CS-FLEURS also provides a training set with 128 hours of generative text-to-speech data across 16 X-English language pairs. Our hope is that CS-FLEURS helps to broaden the scope of future code-switched speech research. Dataset link: https://huggingface.co/datasets/byan/cs-fleurs.

==> figures/fl_vs_cs-fl.tex <==
\resizebox {\linewidth} {!} {
\begin{tikzpicture}

  % Row Titles (Rotated 90 degrees)
  \node[rotate=90, anchor=center] at (-0.03\textwidth, 0.1\textwidth) {\Huge ASR};
  \node[rotate=90, anchor=center] at (-0.03\textwidth, -0.11\textwidth) {\Huge ST};

  % First Row
  \begin{scope}[xshift=0cm, yshift=0cm]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      title=\Large \textsc{READ-TEST},
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \addplot[draw=black,fill=lightgray] coordinates { (1, 8.44) };
    \addplot[draw=black,fill=blue] coordinates { (1, 19.83) };
    \end{axis}
  \end{scope}
  
  \begin{scope}[xshift=0.3\textwidth, yshift=0cm]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      title=\Large \textsc{XTTS-TEST1},
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \addplot[draw=black,fill=lightgray] coordinates { (1, 5.71) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 7.56) };
    \addplot[draw=black,fill=blue] coordinates { (1, 18.46) };
    \end{axis}
  \end{scope}

  \begin{scope}[xshift=0.6\textwidth, yshift=0cm]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      title=\Large \textsc{XTTS-TEST2},
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
    \addplot[draw=black,fill=lightgray] coordinates { (1, 12.50) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 14.26) };
    \addplot[draw=black,fill=blue] coordinates { (1, 36.06) };
    \end{axis}
  \end{scope}

  \begin{scope}[xshift=0.9\textwidth, yshift=0cm]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      title=\Large \textsc{MMS-TEST},
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
    \addplot[draw=black,fill=lightgray] coordinates { (1, 22.03) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 22.33) };
    \addplot[draw=black,fill=blue] coordinates { (1, 40.07) };
    \end{axis}
  \end{scope}

  % Second Row
  \begin{scope}[xshift=0cm, yshift=-0.22\textwidth]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \addplot[draw=black,fill=lightgray] coordinates { (1, 30.23) };
    \addplot[draw=black,fill=blue] coordinates { (1, 47.27) };
    \end{axis}
  \end{scope}
  
  \begin{scope}[xshift=0.3\textwidth, yshift=-0.22\textwidth]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      nodes near coords,
      every node near coord/.append style={font=\Large},
      legend columns=3,
      legend style={
        at={(1.1,-0.1)}, 
        anchor=north, 
        draw=none, 
        fill=none, 
        column sep=0.4cm, % Reduce space between image and text
        legend cell align=left % Ensures text aligns with the legend image
       },
       legend image code/.code={
        \draw[#1] (0cm,-0.2cm) rectangle (0.4cm,0.4cm);
       },
    ]
    \addlegendentry{\Large \textsc{ORIGINAL FLEURS}}
    \addlegendentry{\Large \textsc{TTS FLEURS}}
    \addlegendentry{\Large \textsc{CS-FLEURS}}
    \addplot[draw=black,fill=lightgray] coordinates { (1, 28.31) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 27.04) };
    \addplot[draw=black,fill=blue] coordinates { (1, 23.81) };
    \end{axis}
  \end{scope}

  \begin{scope}[xshift=0.6\textwidth, yshift=-0.22\textwidth]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
    \addplot[draw=black,fill=lightgray] coordinates { (1, 24.30) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 26.35) };
    \addplot[draw=black,fill=blue] coordinates { (1, 20.66) };
    \end{axis}
  \end{scope}

  \begin{scope}[xshift=0.9\textwidth, yshift=-0.22\textwidth]
    \begin{axis}[
      ybar,
      width=0.38\textwidth,
      height=0.3\textwidth,
      xmin=0.5,
      xmax=1.5,
      ymin=0,
      ymax=60,
      ytick=\empty,
      xtick={0},
      bar width=34,
      nodes near coords,
      every node near coord/.append style={font=\Large},
    ]
    \pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
    \addplot[draw=black,fill=lightgray] coordinates { (1, 23.89) };
    \addplot[draw=black,fill=darkgray] coordinates { (1, 21.80) };
    \addplot[draw=black,fill=blue] coordinates { (1, 16.58) };
    \end{axis}
  \end{scope}

\end{tikzpicture}
}


% \resizebox {\linewidth} {!} {
% \begin{tikzpicture}

%   % First Row
%   \begin{scope}[xshift=0cm, yshift=0cm]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       title=\Large \textsc{READ-TEST},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 8.44) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 19.83) };
%     \end{axis}
%   \end{scope}
  
%   \begin{scope}[xshift=0.3\textwidth, yshift=0cm]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       title=\Large \textsc{XTTS-TEST1},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 5.71) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 19.24) };
%     \end{axis}
%   \end{scope}

%   \begin{scope}[xshift=0.6\textwidth, yshift=0cm]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       title=\Large \textsc{XTTS-TEST2},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 12.50) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 36.06) };
%     \end{axis}
%   \end{scope}

%   \begin{scope}[xshift=0.9\textwidth, yshift=0cm]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       title=\Large \textsc{MMS-TEST},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 21.70) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 41.13) };
%     \end{axis}
%   \end{scope}

%   % Second Row
%   \begin{scope}[xshift=0cm, yshift=-0.22\textwidth]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 10.00) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 22.00) };
%     \end{axis}
%   \end{scope}
  
%   \begin{scope}[xshift=0.3\textwidth, yshift=-0.22\textwidth]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       % title=\Large \textsc{XTTS-TEST1 (2nd Row)},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 6.50) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 18.50) };
%     \end{axis}
%   \end{scope}

%   \begin{scope}[xshift=0.6\textwidth, yshift=-0.22\textwidth]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 11.00) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 35.00) };
%     \end{axis}
%   \end{scope}

%   \begin{scope}[xshift=0.9\textwidth, yshift=-0.22\textwidth]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       bar width=34,
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 20.00) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 40.00) };
%     \end{axis}
%   \end{scope}

% \end{tikzpicture}
% }


% \resizebox {\linewidth} {!} {
% \begin{tikzpicture}

%   \begin{scope}[xshift=0cm]
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,  % Halved width
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       xticklabels={\Large MMS (FL\_102)},
%       bar width=34,  % Adjusted bar width
%       title=\Large \textsc{READ-TEST},
%       % legend style={at={(1.1,-0.3)}, aanchor=north, draw=none, fill=none, style={column sep=0.3cm}},
%       % legend columns=3,
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
    
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 8.44) };
%     % \addplot[draw=black,fill=darkgray] coordinates { (1, 85.6) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 19.83) };
%     \pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
%     \end{axis}
%   \end{scope}
  
%   \begin{scope}[xshift=0.3\textwidth]  % Adjusted shift
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,  % Halved width
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       % xticklabels={\Large MMS (FL\_102)},
%       bar width=34,  % Adjusted bar width
%       title=\Large \textsc{XTTS-TEST1},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%       legend columns=3,
%       legend style={at={(1.1,-0.1)}, anchor=north, draw=none, fill=none, style={column sep=0.5cm}},
%     ]
%     \addlegendentry{\Large \textsc{ORIGINAL FLEURS}}
%     \addlegendentry{\Large \textsc{TTS FLEURS}}
%     \addlegendentry{\Large \textsc{CS-FLEURS}}
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 5.71) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 19.24) };
%     \end{axis}
%   \end{scope}
  
%   % Third Scope
%   \begin{scope}[xshift=0.6\textwidth]  % Adjusted shift
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,  % Halved width
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       % xticklabels={\Large MMS (FL\_102)},
%       bar width=34,  % Adjusted bar width
%       title=\Large \textsc{XTTS-TEST2},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 12.50) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 36.06) };
%     \end{axis}
%   \end{scope}

%   % Fourth Scope
%   \begin{scope}[xshift=0.9\textwidth]  % Adjusted shift
%     \begin{axis}[
%       ybar,
%       width=0.38\textwidth,  % Halved width
%       height=0.3\textwidth,
%       xmin=0.5,
%       xmax=1.5,
%       ymin=0,
%       ymax=60,
%       ytick=\empty,
%       xtick={0},
%       % xticklabels={\Large MMS (FL\_102)},
%       bar width=34,  % Adjusted bar width
%       title=\Large \textsc{MMS-TEST},
%       nodes near coords,
%       every node near coord/.append style={font=\Large},
%     ]
%     \addplot[draw=black,fill=lightgray] coordinates { (1, 21.70) };
%     \addplot[draw=black,fill=darkgray] coordinates { (1, 0.0) };
%     \addplot[draw=black,fill=blue] coordinates { (1, 41.13) };
%     \end{axis}
%   \end{scope}

% \end{tikzpicture}
% }

